Low moments of sums of extended Rademacher random multiplicative functions

Let $X^e \colon \mathbb{N} \to \{\pm 1\}$ be the random, completely multiplicative function whose values at the primes $(X^e(p))_{p \text{ prime}}$ are independent and uniformly distributed on $\{ \pm 1 \}$. Let $X=X^e\mu^2$. We determine the order of magnitude of \[ \mathbb{E} \Bigg[ \bigg| \frac{1}{\sqrt{x}}\sum_{n \le x} X^e(n) \bigg|^{2 q} \Bigg]\quad \text{ and }\quad \mathbb{E} \Bigg[ \bigg|\sum_{n \le x} \frac{X(n)}{\sqrt{n}} \bigg|^{2 q} \Bigg] \] for $q\in [0,1]$, showing that a transition from better-than-square-root cancellation to growth like a power of $\log x$ occurs when $q$ crosses $1/2$. In particular, the first absolute moments are of order $(\log\log x)^{3/4}$. The proof proceeds by comparing these sums to integrals of random Euler products, which are then studied by analogy with Gaussian multiplicative chaos integrals. The main difficulty lies in proving the lower bound at $q=1/2$, for which we also adapt arguments from the study of random walks.

==> fig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1114); %set diagram left start at 0, and has height of 1114

%Shape: Rectangle [id:dp6321275907647569] 
\draw   (293.33,782.91) -- (352.33,782.91) -- (352.33,848.41) -- (293.33,848.41) -- cycle ;
%Shape: Rectangle [id:dp054984875673296796] 
\draw   (354.33,752.1) -- (476.33,752.1) -- (476.33,848.41) -- (354.33,848.41) -- cycle ;
%Shape: Rectangle [id:dp9465500340415527] 
\draw   (260.33,813.11) -- (291.33,813.11) -- (291.33,848.41) -- (260.33,848.41) -- cycle ;
%Straight Lines [id:da4003946409218797] 
\draw    (291,750.6) -- (322,782.91) ;
%Straight Lines [id:da605960531893033] 
\draw [line width=1.5]    (291,750.6) -- (259,782.91) ;
%Straight Lines [id:da3887473152867049] 
\draw    (322,782.91) -- (307.6,813.11) ;
%Straight Lines [id:da43616357693920615] 
\draw    (322,782.91) -- (337.6,813.11) ;
%Straight Lines [id:da338051112464389] 
\draw    (307.6,811.61) -- (297.6,841.28) ;
%Straight Lines [id:da7027941608342901] 
\draw    (307.6,811.61) -- (318.6,841.28) ;
%Straight Lines [id:da5635921305223541] 
\draw    (337.6,811.61) -- (327.6,841.28) ;
%Straight Lines [id:da2733709405794327] 
\draw    (337.6,811.61) -- (348.6,841.28) ;
%Shape: Circle [id:dp9177600397071662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.1,842.78) .. controls (296.1,841.95) and (296.77,841.28) .. (297.6,841.28) .. controls (298.43,841.28) and (299.1,841.95) .. (299.1,842.78) .. controls (299.1,843.61) and (298.43,844.28) .. (297.6,844.28) .. controls (296.77,844.28) and (296.1,843.61) .. (296.1,842.78) -- cycle ;
%Shape: Circle [id:dp3796861049470712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.1,842.78) .. controls (317.1,841.95) and (317.77,841.28) .. (318.6,841.28) .. controls (319.43,841.28) and (320.1,841.95) .. (320.1,842.78) .. controls (320.1,843.61) and (319.43,844.28) .. (318.6,844.28) .. controls (317.77,844.28) and (317.1,843.61) .. (317.1,842.78) -- cycle ;
%Shape: Circle [id:dp6752305325179615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.1,842.78) .. controls (326.1,841.95) and (326.77,841.28) .. (327.6,841.28) .. controls (328.43,841.28) and (329.1,841.95) .. (329.1,842.78) .. controls (329.1,843.61) and (328.43,844.28) .. (327.6,844.28) .. controls (326.77,844.28) and (326.1,843.61) .. (326.1,842.78) -- cycle ;
%Shape: Circle [id:dp3435828972341157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.1,842.78) .. controls (347.1,841.95) and (347.77,841.28) .. (348.6,841.28) .. controls (349.43,841.28) and (350.1,841.95) .. (350.1,842.78) .. controls (350.1,843.61) and (349.43,844.28) .. (348.6,844.28) .. controls (347.77,844.28) and (347.1,843.61) .. (347.1,842.78) -- cycle ;
%Shape: Circle [id:dp0026015015676278397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.1,813.11) .. controls (306.1,812.28) and (306.77,811.61) .. (307.6,811.61) .. controls (308.43,811.61) and (309.1,812.28) .. (309.1,813.11) .. controls (309.1,813.94) and (308.43,814.61) .. (307.6,814.61) .. controls (306.77,814.61) and (306.1,813.94) .. (306.1,813.11) -- cycle ;
%Shape: Circle [id:dp41908353099201967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.1,813.11) .. controls (336.1,812.28) and (336.77,811.61) .. (337.6,811.61) .. controls (338.43,811.61) and (339.1,812.28) .. (339.1,813.11) .. controls (339.1,813.94) and (338.43,814.61) .. (337.6,814.61) .. controls (336.77,814.61) and (336.1,813.94) .. (336.1,813.11) -- cycle ;
%Shape: Circle [id:dp8245228561853457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.5,782.91) .. controls (320.5,782.08) and (321.17,781.41) .. (322,781.41) .. controls (322.83,781.41) and (323.5,782.08) .. (323.5,782.91) .. controls (323.5,783.73) and (322.83,784.41) .. (322,784.41) .. controls (321.17,784.41) and (320.5,783.73) .. (320.5,782.91) -- cycle ;
%Straight Lines [id:da8528780676929724] 
\draw    (507.9,719.78) -- (507.9,860.41) ;
\draw [shift={(507.9,862.41)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9995462512079536] 
\draw    (505,751.41) -- (511,751.41) ;
%Straight Lines [id:da9294337184510463] 
\draw    (504.9,719.78) -- (510.9,719.78) ;
%Straight Lines [id:da9278761209334975] 
\draw    (505,781.91) -- (511,781.91) ;
%Straight Lines [id:da5519807994034677] 
\draw    (505,811.91) -- (511,811.91) ;
%Straight Lines [id:da09967842736177246] 
\draw [line width=1.5]    (259,782.91) -- (244.6,813.11) ;
%Straight Lines [id:da5235449148890271] 
\draw    (259,782.91) -- (274.6,813.11) ;
%Straight Lines [id:da10544733453204025] 
\draw [line width=1.5]    (244.6,811.61) -- (234.6,841.28) ;
%Straight Lines [id:da5188242316960744] 
\draw    (244.6,811.61) -- (255.6,841.28) ;
%Straight Lines [id:da5793465988784157] 
\draw    (274.6,811.61) -- (264.6,841.28) ;
%Straight Lines [id:da6378986022474032] 
\draw    (274.6,811.61) -- (285.6,841.28) ;
%Shape: Circle [id:dp1454274741814161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.1,842.78) .. controls (233.1,841.95) and (233.77,841.28) .. (234.6,841.28) .. controls (235.43,841.28) and (236.1,841.95) .. (236.1,842.78) .. controls (236.1,843.61) and (235.43,844.28) .. (234.6,844.28) .. controls (233.77,844.28) and (233.1,843.61) .. (233.1,842.78) -- cycle ;
%Shape: Circle [id:dp47683086977052913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.1,842.78) .. controls (254.1,841.95) and (254.77,841.28) .. (255.6,841.28) .. controls (256.43,841.28) and (257.1,841.95) .. (257.1,842.78) .. controls (257.1,843.61) and (256.43,844.28) .. (255.6,844.28) .. controls (254.77,844.28) and (254.1,843.61) .. (254.1,842.78) -- cycle ;
%Shape: Circle [id:dp11125917526179085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.1,842.78) .. controls (263.1,841.95) and (263.77,841.28) .. (264.6,841.28) .. controls (265.43,841.28) and (266.1,841.95) .. (266.1,842.78) .. controls (266.1,843.61) and (265.43,844.28) .. (264.6,844.28) .. controls (263.77,844.28) and (263.1,843.61) .. (263.1,842.78) -- cycle ;
%Shape: Circle [id:dp9557187544040746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.1,842.78) .. controls (284.1,841.95) and (284.77,841.28) .. (285.6,841.28) .. controls (286.43,841.28) and (287.1,841.95) .. (287.1,842.78) .. controls (287.1,843.61) and (286.43,844.28) .. (285.6,844.28) .. controls (284.77,844.28) and (284.1,843.61) .. (284.1,842.78) -- cycle ;
%Shape: Circle [id:dp20016660003283215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.1,813.11) .. controls (243.1,812.28) and (243.77,811.61) .. (244.6,811.61) .. controls (245.43,811.61) and (246.1,812.28) .. (246.1,813.11) .. controls (246.1,813.94) and (245.43,814.61) .. (244.6,814.61) .. controls (243.77,814.61) and (243.1,813.94) .. (243.1,813.11) -- cycle ;
%Shape: Circle [id:dp22862414138959686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.1,813.11) .. controls (273.1,812.28) and (273.77,811.61) .. (274.6,811.61) .. controls (275.43,811.61) and (276.1,812.28) .. (276.1,813.11) .. controls (276.1,813.94) and (275.43,814.61) .. (274.6,814.61) .. controls (273.77,814.61) and (273.1,813.94) .. (273.1,813.11) -- cycle ;
%Shape: Circle [id:dp860200956023946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.5,782.91) .. controls (257.5,782.08) and (258.17,781.41) .. (259,781.41) .. controls (259.83,781.41) and (260.5,782.08) .. (260.5,782.91) .. controls (260.5,783.73) and (259.83,784.41) .. (259,784.41) .. controls (258.17,784.41) and (257.5,783.73) .. (257.5,782.91) -- cycle ;
%Straight Lines [id:da8990559869857986] 
\draw    (414,750.6) -- (445,782.91) ;
%Straight Lines [id:da15097221892624202] 
\draw [line width=0.75]    (414,750.6) -- (382,782.91) ;
%Straight Lines [id:da48235607241064393] 
\draw    (445,782.91) -- (430.6,813.11) ;
%Straight Lines [id:da1301828808969817] 
\draw    (445,782.91) -- (460.6,813.11) ;
%Straight Lines [id:da6597845147613698] 
\draw    (430.6,811.61) -- (420.6,841.28) ;
%Straight Lines [id:da7597430048302993] 
\draw    (430.6,811.61) -- (441.6,841.28) ;
%Straight Lines [id:da5165417339083591] 
\draw    (460.6,811.61) -- (450.6,841.28) ;
%Straight Lines [id:da14279385321723725] 
\draw    (460.6,811.61) -- (471.6,841.28) ;
%Shape: Circle [id:dp1470945701917582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (419.1,842.78) .. controls (419.1,841.95) and (419.77,841.28) .. (420.6,841.28) .. controls (421.43,841.28) and (422.1,841.95) .. (422.1,842.78) .. controls (422.1,843.61) and (421.43,844.28) .. (420.6,844.28) .. controls (419.77,844.28) and (419.1,843.61) .. (419.1,842.78) -- cycle ;
%Shape: Circle [id:dp9999138148303095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440.1,842.78) .. controls (440.1,841.95) and (440.77,841.28) .. (441.6,841.28) .. controls (442.43,841.28) and (443.1,841.95) .. (443.1,842.78) .. controls (443.1,843.61) and (442.43,844.28) .. (441.6,844.28) .. controls (440.77,844.28) and (440.1,843.61) .. (440.1,842.78) -- cycle ;
%Shape: Circle [id:dp5431753389279727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (449.1,842.78) .. controls (449.1,841.95) and (449.77,841.28) .. (450.6,841.28) .. controls (451.43,841.28) and (452.1,841.95) .. (452.1,842.78) .. controls (452.1,843.61) and (451.43,844.28) .. (450.6,844.28) .. controls (449.77,844.28) and (449.1,843.61) .. (449.1,842.78) -- cycle ;
%Shape: Circle [id:dp5238526549748889] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.1,813.11) .. controls (429.1,812.28) and (429.77,811.61) .. (430.6,811.61) .. controls (431.43,811.61) and (432.1,812.28) .. (432.1,813.11) .. controls (432.1,813.94) and (431.43,814.61) .. (430.6,814.61) .. controls (429.77,814.61) and (429.1,813.94) .. (429.1,813.11) -- cycle ;
%Shape: Circle [id:dp9936060007044875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.1,813.11) .. controls (459.1,812.28) and (459.77,811.61) .. (460.6,811.61) .. controls (461.43,811.61) and (462.1,812.28) .. (462.1,813.11) .. controls (462.1,813.94) and (461.43,814.61) .. (460.6,814.61) .. controls (459.77,814.61) and (459.1,813.94) .. (459.1,813.11) -- cycle ;
%Shape: Circle [id:dp15093221448629557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.5,782.91) .. controls (443.5,782.08) and (444.17,781.41) .. (445,781.41) .. controls (445.83,781.41) and (446.5,782.08) .. (446.5,782.91) .. controls (446.5,783.73) and (445.83,784.41) .. (445,784.41) .. controls (444.17,784.41) and (443.5,783.73) .. (443.5,782.91) -- cycle ;
%Shape: Circle [id:dp7033687648025058] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.5,752.1) .. controls (412.5,751.27) and (413.17,750.6) .. (414,750.6) .. controls (414.83,750.6) and (415.5,751.27) .. (415.5,752.1) .. controls (415.5,752.93) and (414.83,753.6) .. (414,753.6) .. controls (413.17,753.6) and (412.5,752.93) .. (412.5,752.1) -- cycle ;
%Straight Lines [id:da49790142146025496] 
\draw [line width=0.75]    (382,782.91) -- (367.6,813.11) ;
%Straight Lines [id:da2596062417980778] 
\draw    (382,782.91) -- (397.6,813.11) ;
%Straight Lines [id:da10473971085738909] 
\draw [line width=0.75]    (367.6,811.61) -- (357.6,841.28) ;
%Straight Lines [id:da8536430461095115] 
\draw    (367.6,811.61) -- (378.6,841.28) ;
%Straight Lines [id:da4332971016603855] 
\draw    (397.6,811.61) -- (387.6,841.28) ;
%Straight Lines [id:da7206821575398047] 
\draw    (397.6,811.61) -- (408.6,841.28) ;
%Shape: Circle [id:dp6318414636927593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.1,842.78) .. controls (377.1,841.95) and (377.77,841.28) .. (378.6,841.28) .. controls (379.43,841.28) and (380.1,841.95) .. (380.1,842.78) .. controls (380.1,843.61) and (379.43,844.28) .. (378.6,844.28) .. controls (377.77,844.28) and (377.1,843.61) .. (377.1,842.78) -- cycle ;
%Shape: Circle [id:dp08569437980960892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.1,842.78) .. controls (386.1,841.95) and (386.77,841.28) .. (387.6,841.28) .. controls (388.43,841.28) and (389.1,841.95) .. (389.1,842.78) .. controls (389.1,843.61) and (388.43,844.28) .. (387.6,844.28) .. controls (386.77,844.28) and (386.1,843.61) .. (386.1,842.78) -- cycle ;
%Shape: Circle [id:dp010516816143073093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.1,842.78) .. controls (407.1,841.95) and (407.77,841.28) .. (408.6,841.28) .. controls (409.43,841.28) and (410.1,841.95) .. (410.1,842.78) .. controls (410.1,843.61) and (409.43,844.28) .. (408.6,844.28) .. controls (407.77,844.28) and (407.1,843.61) .. (407.1,842.78) -- cycle ;
%Shape: Circle [id:dp2447462532091531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.1,813.11) .. controls (366.1,812.28) and (366.77,811.61) .. (367.6,811.61) .. controls (368.43,811.61) and (369.1,812.28) .. (369.1,813.11) .. controls (369.1,813.94) and (368.43,814.61) .. (367.6,814.61) .. controls (366.77,814.61) and (366.1,813.94) .. (366.1,813.11) -- cycle ;
%Shape: Circle [id:dp9775925323606156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.1,813.11) .. controls (396.1,812.28) and (396.77,811.61) .. (397.6,811.61) .. controls (398.43,811.61) and (399.1,812.28) .. (399.1,813.11) .. controls (399.1,813.94) and (398.43,814.61) .. (397.6,814.61) .. controls (396.77,814.61) and (396.1,813.94) .. (396.1,813.11) -- cycle ;
%Shape: Circle [id:dp1051274166209859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.5,782.91) .. controls (380.5,782.08) and (381.17,781.41) .. (382,781.41) .. controls (382.83,781.41) and (383.5,782.08) .. (383.5,782.91) .. controls (383.5,783.73) and (382.83,784.41) .. (382,784.41) .. controls (381.17,784.41) and (380.5,783.73) .. (380.5,782.91) -- cycle ;
%Shape: Circle [id:dp3390503297347661] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.1,842.78) .. controls (356.1,841.95) and (356.77,841.28) .. (357.6,841.28) .. controls (358.43,841.28) and (359.1,841.95) .. (359.1,842.78) .. controls (359.1,843.61) and (358.43,844.28) .. (357.6,844.28) .. controls (356.77,844.28) and (356.1,843.61) .. (356.1,842.78) -- cycle ;
%Shape: Circle [id:dp45706376076998734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.1,842.78) .. controls (470.1,841.95) and (470.77,841.28) .. (471.6,841.28) .. controls (472.43,841.28) and (473.1,841.95) .. (473.1,842.78) .. controls (473.1,843.61) and (472.43,844.28) .. (471.6,844.28) .. controls (470.77,844.28) and (470.1,843.61) .. (470.1,842.78) -- cycle ;
%Straight Lines [id:da7766679029587561] 
\draw    (414,750.6) -- (350.33,720.41) ;
%Straight Lines [id:da6736716559163772] 
\draw [line width=1.5]    (291,750.6) -- (350.33,720.41) ;
%Straight Lines [id:da5878135547901132] 
\draw    (505,842.91) -- (511,842.91) ;
%Shape: Circle [id:dp9071179336147426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,750.6) .. controls (290,749.77) and (290.67,749.1) .. (291.5,749.1) .. controls (292.33,749.1) and (293,749.77) .. (293,750.6) .. controls (293,751.43) and (292.33,752.1) .. (291.5,752.1) .. controls (290.67,752.1) and (290,751.43) .. (290,750.6) -- cycle ;
%Shape: Circle [id:dp3458315363256036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.5,752.1) .. controls (412.5,751.27) and (413.17,750.6) .. (414,750.6) .. controls (414.83,750.6) and (415.5,751.27) .. (415.5,752.1) .. controls (415.5,752.93) and (414.83,753.6) .. (414,753.6) .. controls (413.17,753.6) and (412.5,752.93) .. (412.5,752.1) -- cycle ;
%Shape: Circle [id:dp048398916274875026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.83,720.41) .. controls (348.83,719.58) and (349.5,718.91) .. (350.33,718.91) .. controls (351.16,718.91) and (351.83,719.58) .. (351.83,720.41) .. controls (351.83,721.23) and (351.16,721.91) .. (350.33,721.91) .. controls (349.5,721.91) and (348.83,721.23) .. (348.83,720.41) -- cycle ;

% Text Node
\draw (512,745.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (512,775.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (512,805.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (280,720.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{Y}_{1}(h_0)$};
% Text Node
\draw (234.5,753.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{Y}_{2}(h_0)$};
% Text Node
\draw (210,787.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{Y}_{3}(h_0)$};
% Text Node
\draw (336,769.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (275.1,800.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (462,737.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (512,836.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$t=4$};
% Text Node
\draw (198,817.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{Y}_{4}(h_0)$};
% Text Node
\draw (155,846.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$S_4(h_0)=\sum_{\ell\leq 4} \mathcal{Y}_\ell(h_0)$};


\end{tikzpicture}
